Generalized and Unified Power Flow Framework for Converter-Dominated AC/DC Power Grids

Modern power grids increasingly rely on power electronic interfaces, requiring steady-state power flow analysis to accommodate diverse operating modes and network structures. Conventional approaches often rely on system-specific formulations and sequential approaches to handle such complexity. However, these approaches may limit applicability to diverse grid configurations and lead to convergence and computational issues. To address these limitations, this paper proposes a generalized and unified Newton-Raphson (NR) power flow framework for AC/DC hybrid grids. For generalized operational modeling, conventional and droop operating modes of generators and interlinking converters are represented through a common set of coefficients. For generalized structural modeling, models of AC transformers and DC/DC converters accommodate different transformer winding configurations and converter operating modes. For a unified solution, augmented variables are introduced to incorporate droop deadbands, output limits, and converter station losses into a single NR formulation, eliminating the need for sequential outer loops. To validate the effectiveness of the proposed framework, its results are compared with those obtained from existing power flow methods and electromagnetic transient simulations across transmission networks, distribution networks, and microgrids. The implementation is made publicly available to facilitate its use in analyzing AC/DC hybrid grids.

==> fig/DB_flow.tex <==
\begin{figure}[!t]
\centering
\resizebox{\columnwidth}{!}{%
\begin{tikzpicture}[
    box/.style={rectangle, rounded corners=3pt, draw, minimum width=2.9cm,
        minimum height=0.62cm, font=\scriptsize, align=center},
    widebox/.style={rectangle, rounded corners=3pt, draw, minimum width=2.7cm,
        minimum height=0.62cm, font=\scriptsize, align=center},
    arr/.style={-{Stealth[length=3.4pt]}, thick},
    loop/.style={-{Stealth[length=3.4pt]}, thick},
    group/.style={dashed, rounded corners=4pt, line width=0.8pt},
    glabel/.style={font=\scriptsize\itshape, fill=white, inner sep=1.2pt},
    plabel/.style={font=\small}
]
\node[box] (ae1) at (2.5,8.72) {Droop\\deadband};
\node[box] (ae2) at (2.5,7.94) {Output\\limits};
\node[box] (ae3) at (2.5,7.16) {IC station\\losses};
\node[widebox] (anr) at (7.1,7.94) {Solve NR\\equations};
\draw[group, red] (0.95,6.75) rectangle (4.05,9.13);
\node[glabel, text=red] at (2.5,6.63) {handled outside NR};
\draw[group, blue] (5.65,7.47) rectangle (8.55,8.41);
\node[glabel, text=blue, anchor=east] at (8.52,7.33) {NR iteration};
\draw[arr] (ae1.east) -| (anr.150);
\draw[arr] (ae2.east) -- (anr.west);
\draw[arr] (ae3.east) -| (anr.210);
\draw[loop, red] (anr.east) -- (9.0,7.94) -- (9.0,9.38) -- (2.5,9.38) -- (ae1.north);
\node[glabel, text=red] at (5.7,9.38) {outer loop};
\node[plabel] at (4.7,6.31) {(a)};
\node[rectangle, rounded corners=3pt, draw, minimum width=1.7cm, minimum height=0.62cm,
      font=\scriptsize, align=center] (bnr) at (0.7,4.17) {Solve NR\\equations};
\draw[group, blue] (-0.45,3.65) rectangle (1.9,4.69);
\node[glabel, text=blue] at (0.7,4.87) {NR iteration};
\fill[blue!6] (1.9,4.69) -- (2.75,5.55) -- (2.75,2.70) -- (1.9,3.65) -- cycle;
\draw[blue!45, dashed, line width=0.5pt] (1.9,4.69) -- (2.75,5.55);
\draw[blue!45, dashed, line width=0.5pt] (1.9,3.65) -- (2.75,2.70);
\node[box] (be1) at (4.75,4.95) {Droop\\deadband};
\node[box] (be2) at (4.75,4.17) {Output\\limits};
\node[box] (be3) at (4.75,3.39) {IC station\\losses};
\node[widebox] (bsolve) at (8.35,4.17) {Assemble unified\\mismatch \& solve NR};
\draw[group, blue] (2.75,2.70) rectangle (10.2,5.55);
\draw[group, red] (3.20,2.98) rectangle (6.30,5.36);
\draw[arr] (be1.east) -| (bsolve.150);
\draw[arr] (be2.east) -- (bsolve.west);
\draw[arr] (be3.east) -| (bsolve.210);
\node[glabel, text=blue, anchor=south west] at (2.9,5.57) {augmented NR iteration};
\node[glabel, text=red] at (4.75,2.86) {incorporated into the mismatch};
\node[plabel] at (5.0,2.37) {(b)};
\end{tikzpicture}
}
\vspace{-1.3em}
\caption{Outer-loop elements: (a) conventionally handled outside the NR iteration and (b) integrated into the proposed augmented NR formulation.}
\label{fig:db_flow}
\end{figure}


==> fig/fig_case24_system.tex <==
\begin{figure}[!t]
\centering
\resizebox{\columnwidth}{!}{%
\begin{tikzpicture}[
    font=\rmfamily,
    aczone1/.style={draw=red!70!black, thick, rounded corners=4pt,
        fill=red!5, minimum width=1.75cm, minimum height=2.05cm, align=center},
    aczone2/.style={draw=red!70!black, thick, rounded corners=4pt,
        fill=red!5, minimum width=1.75cm, minimum height=2.05cm, align=center},
    aczone3/.style={draw=red!70!black, thick, rounded corners=4pt,
        fill=red!5, minimum width=1.95cm, minimum height=0.85cm, align=center},
    dcbusblue/.style={rectangle, draw=blue, fill=blue,
        minimum size=4.6pt, inner sep=0pt},
    dcbusgreen/.style={rectangle, draw=green!55!black, fill=green!55!black,
        minimum size=4.6pt, inner sep=0pt},
    dclineblue/.style={line width=0.65pt, blue},
    dclinegreen/.style={line width=0.65pt, green!55!black},
    acline/.style={line width=0.45pt, black!70},
    rtsbus/.style={circle, draw=red!70!black, fill=red!70!black,
        opacity=0.36, minimum size=2.0pt, inner sep=0pt},
    rtsline/.style={red!70!black, line width=0.34pt, opacity=0.34},
    rtsgen/.style={circle, draw=red!70!black, fill=white,
        line width=0.34pt, opacity=0.72, minimum size=5.0pt,
        inner sep=0pt, font=\tiny},
    boxlabel/.style={font=\bfseries\scriptsize},
    buslabel/.style={font=\tiny},
    vscname/.style={font=\scriptsize, align=center, inner sep=0.8pt,
        fill=white, fill opacity=0.90, text opacity=1},
    vscmode/.style={font=\scriptsize, align=center, inner sep=0.8pt,
        fill=white, fill opacity=0.90, text opacity=1}
]

\newcommand{\vscicon}[3]{%
    \node[draw=black, thick, fill=gray!8, minimum width=0.36cm,
        minimum height=0.36cm, inner sep=0pt] (#1) at (#2,#3) {};
    \draw[line width=0.35pt] (#2-0.11,#3-0.10) -- (#2+0.10,#3+0.10);
    \draw[line width=0.35pt] (#2-0.10,#3+0.07) -- (#2-0.03,#3+0.07);
    \draw[line width=0.35pt] (#2+0.03,#3-0.07) -- (#2+0.10,#3-0.07);
}

\newcommand{\rtswatermark}[3]{%
    \begin{scope}[shift={(#1,#2)}, scale=#3]
        \draw[rtsline] (-0.12,0.54) -- (0.34,0.47)
            -- (0.56,0.18) -- (0.18,0.10) -- (-0.34,0.13) -- (-0.12,0.54);
        \draw[rtsline] (-0.34,0.13) -- (-0.53,-0.18) -- (-0.18,-0.36)
            -- (0.30,-0.30) -- (0.58,-0.52);
        \draw[rtsline] (-0.12,0.54) -- (0.18,0.10) -- (0.30,-0.30);
        \draw[rtsline] (0.34,0.47) -- (0.18,0.10) -- (-0.18,-0.36);
        \draw[rtsline] (-0.53,-0.18) -- (-0.54,-0.54) -- (-0.18,-0.36);
        \draw[rtsline] (0.56,0.18) -- (0.30,-0.30);

        \node[rtsgen] at (-0.58,0.52) {G};
        \draw[rtsline] (-0.58,0.52) -- (-0.34,0.13);

        \foreach \x/\y in {
            -0.12/0.54, 0.34/0.47, 0.56/0.18,
            0.18/0.10, -0.34/0.13, -0.53/-0.18, -0.18/-0.36,
            0.30/-0.30, 0.58/-0.52, -0.54/-0.54}
            \node[rtsbus] at (\x,\y) {};
    \end{scope}
}

\node[aczone1] (z1) at (-4.95,0.25) {};
\node[font=\bfseries\footnotesize, text=red!70!black] at (-4.95,1.02) {AC Zone 1};
\node[font=\scriptsize] at (-4.95,0.72) {RTS--96};
\node[font=\tiny] at (-4.95,0.49) {Buses 101--124};
\rtswatermark{-4.95}{-0.18}{0.78}

\node[aczone2] (z2) at (5.15,0.10) {};
\node[font=\bfseries\footnotesize, text=red!70!black] at (5.15,0.87) {AC Zone 2};
\node[font=\scriptsize] at (5.15,0.57) {RTS--96};
\node[font=\tiny] at (5.15,0.34) {Buses 201--224};
\rtswatermark{5.15}{-0.33}{0.78}

\node[aczone3] (z3) at (-0.55,-2.75) {
    {\footnotesize\bfseries\textcolor{red!70!black}{AC Zone 3}}\\[-1pt]
    \scriptsize Offshore / Wind\\[-1pt]
    \tiny Buses 301--302
};

\coordinate (z2botVSC2) at (4.70,-0.925);
\coordinate (z2botVSC6) at (5.15,-0.925);

\node[font=\bfseries\small, text=blue, align=center] at (-2.05,1.82)
    {3-terminal\\HVDC-MTDC (150\,kV)};

\node[font=\bfseries\small, text=green!55!black, align=center] at (2.08,1.82)
    {4-terminal meshed\\HVDC-MTDC (300\,kV)};

\node[dcbusblue] (dc1) at (-2.70,0.90) {};
\node[dcbusblue] (dc2) at (-2.05,-0.05) {};
\node[dcbusblue] (dc3) at (-1.40,0.90) {};

\node[buslabel] at (-2.70,1.12) {DC1};
\node[buslabel] at (-1.78,-0.15) {DC2};
\node[buslabel] at (-1.40,1.12) {DC3};

\draw[dclineblue] (dc1) -- (dc3);
\draw[dclineblue] (dc2) -- (dc3);

\node[dcbusgreen] (dc4) at (1.40,0.90) {};
\node[dcbusgreen] (dc5) at (1.40,-0.55) {};
\node[dcbusgreen] (dc6) at (2.75,0.90) {};
\node[dcbusgreen] (dc7) at (2.75,-0.55) {};

\node[buslabel] at (1.40,1.12) {DC4};
\node[buslabel] at (1.74,-0.74) {DC5};
\node[buslabel] at (2.75,1.12) {DC6};
\node[buslabel] at (2.75,-0.78) {DC7};

\draw[dclinegreen] (dc4) -- (dc5);
\draw[dclinegreen] (dc4) -- (dc6);
\draw[dclinegreen] (dc4) -- (dc7);
\draw[dclinegreen] (dc5) -- (dc7);
\draw[dclinegreen] (dc6) -- (dc7);

\vscicon{vsc1}{-3.28}{0.90}
\node[vscname] at (-3.28,1.24) {IC1};

\vscicon{vsc2}{-2.05}{-1.25}
\node[vscname] at (-1.58,-1.23) {IC2};

\vscicon{vsc3}{-0.82}{0.90}
\node[vscname] at (-0.82,1.24) {IC3};

\vscicon{vsc4}{0.82}{0.90}
\node[vscname] at (0.82,1.24) {IC4};

\vscicon{vsc5}{0.82}{-0.55}
\node[vscname] at (0.82,-0.18) {IC5};

\vscicon{vsc6}{3.45}{0.90}
\node[vscname] at (3.45,1.24) {IC6};

\vscicon{vsc7}{3.45}{-0.55}
\node[vscname] at (3.45,-0.20) {IC7};

\draw[dclineblue] (vsc1) -- (dc1);
\draw[dclineblue] (dc2) -- (vsc2);
\draw[dclineblue] (dc3) -- (vsc3);
\draw[dclinegreen] (vsc4) -- (dc4);
\draw[dclinegreen] (dc5) -- (vsc5);

\draw[dclinegreen] (dc6) -- (vsc6);
\draw[dclinegreen] (dc7) -- (vsc7);

\coordinate (ac107) at (-3.85,0.90);
\coordinate (ac113) at (-3.85,-0.55);
\coordinate (ac204) at (-2.05,-1.75);
\coordinate (ac301) at (-0.55,-1.65);
\coordinate (ac123) at (4.10,0.90);
\coordinate (ac215) at (4.10,-1.35);
\coordinate (ac217) at (4.10,-0.55);

\draw[acline] (z1.east |- ac107) -- (ac107) -- (vsc1);

\draw[acline] (z1.east |- ac113) -- (ac113) -- (-0.25,-0.55) -- (-0.25,0.90) -- (vsc4);

\draw[acline] (vsc3) -- (-0.55,0.90) -- (ac301) -- (z3.north);

\draw[acline] (vsc2) -- (ac204) -- (z2botVSC2 |- ac204) -- (z2botVSC2);

\draw[acline] (vsc6) -- (ac123) -- (z2.west |- ac123);

\draw[acline] (vsc5) -- (0.18,-0.55) -- (0.18,-1.0) -- (-4.95,-1.0) -- (z1.south);

\draw[acline] (vsc7) -- (ac217) -- (z2.west |- ac217);


\node[anchor=north, font=\rmfamily\scriptsize, inner sep=1pt]
      at ([yshift=-3mm]current bounding box.south) {%
  \renewcommand{\arraystretch}{1.15}%
  \begin{tabular}{@{}l@{\ \ }*{6}{c@{\ \ }}c@{}}
    \hline
    & IC1 & IC2 & IC3 & IC4 & IC5 & IC6 & IC7 \\
    \hline
    A1 & CV\textsubscript{DC}/CQ & CP/CV\textsubscript{AC} & CP/CQ & CV\textsubscript{DC}/CQ & CP/CQ & CP/CQ & CP/CQ \\
    A2 & Droop/CQ & Droop/CV\textsubscript{AC} & Droop/CQ & Droop/CQ & Droop/CQ & Droop/CQ & Droop/CQ \\
    \hline
  \end{tabular}%
};
\end{tikzpicture}%
}
\caption{Modified three-zone IEEE RTS-96 transmission system.}
\label{fig:case24_acdc_system}
\end{figure}


==> fig/fig_dis_grid.tex <==
\begin{figure}[!t]
\centering
\resizebox{\columnwidth}{!}{%
\begin{tikzpicture}[
    font=\rmfamily\scriptsize,
    ac/.style={black, line width=0.9pt},
    dc/.style={black, line width=0.9pt},
    lv/.style={black, line width=0.9pt},
    busac/.style={red, line width=2.4pt, line cap=round},
    busdc/.style={blue, line width=2.4pt, line cap=round},
    buslv/.style={green!60!black, line width=2.4pt, line cap=round},
    dev/.style={draw=black, line width=0.75pt, fill=white,
        minimum width=0.48cm, minimum height=0.48cm, inner sep=0pt},
    labeltxt/.style={black, fill=white, inner sep=1.0pt},
    lblac/.style={red, fill=white, inner sep=1.0pt},
    lbldc/.style={blue, fill=white, inner sep=1.0pt},
    lbllv/.style={green!60!black, fill=white, inner sep=1.0pt},
    every node/.style={align=center}
]

\pgfdeclarelayer{busbars}
\pgfsetlayers{main,busbars}

\path[use as bounding box] (-0.20,-0.95) rectangle (11.35,5.05);

\newcommand{\vbusdc}[3]{%
    \begin{pgfonlayer}{busbars}\draw[busdc] (#1,#2-0.16) -- (#1,#2+0.16);\end{pgfonlayer}
    \node[lbllv, below=5pt] at (#1,#2) {#3};
}
\newcommand{\hbusdc}[3]{%
    \begin{pgfonlayer}{busbars}\draw[busdc] (#1-0.16,#2) -- (#1+0.16,#2);\end{pgfonlayer}
    \node[labeltxt, right=5pt] at (#1,#2) {#3};
}
\newcommand{\vbuslv}[3]{%
    \begin{pgfonlayer}{busbars}\draw[buslv] (#1,#2-0.16) -- (#1,#2+0.16);\end{pgfonlayer}
    \node[lbllv, below=5pt] at (#1,#2) {#3};
}
\newcommand{\vscicon}[3]{%
    \node[dev] (#1) at (#2,#3) {};
    \draw[black, line width=0.6pt] (#2-0.17,#3-0.17) -- (#2+0.17,#3+0.17);
    \node[black] at (#2-0.11,#3+0.10) {$\sim$};
    \node[black] at (#2+0.12,#3-0.10) {$=$};
}
\newcommand{\vsciconrev}[3]{%
    \node[dev] (#1) at (#2,#3) {};
    \draw[black, line width=0.6pt] (#2+0.17,#3-0.17) -- (#2-0.17,#3+0.17);
    \node[black] at (#2+0.11,#3+0.10) {$\sim$};
    \node[black] at (#2-0.12,#3-0.10) {$=$};
}
\newcommand{\dcdcicon}[3]{%
    \node[dev] (#1) at (#2,#3) {};
    \draw[black, line width=0.6pt] (#2-0.17,#3-0.17) -- (#2+0.17,#3+0.17);
    \node[black] at (#2-0.11,#3+0.10) {$=$};
    \node[black] at (#2+0.12,#3-0.10) {$=$};
}

\draw[black, line width=0.9pt] (2.05,4.55) -- (3.05,4.55);
\node[labeltxt, above=2pt] at (2.55,4.55) {AC Feeder};
\draw[ac] (2.55,4.55) -- (2.55,3.98);
\node[labeltxt, anchor=west] at (3.40,3.98) {Slack};

\draw[ac] (2.55,3.98) -- (2.55,2.86);
\begin{pgfonlayer}{busbars}\draw[busac] (2.29,3.98) -- (2.99,3.98);\end{pgfonlayer}
\node[lblac, right=5pt] at (2.99,3.98) {1};

\begin{pgfonlayer}{busbars}\draw[busac] (2.26,3.40) -- (3.02,3.40);\end{pgfonlayer}
\node[lblac, right=5pt] at (3.02,3.40) {2};

\begin{pgfonlayer}{busbars}\draw[busac] (1.42,2.86) -- (4.10,2.86);\end{pgfonlayer}
\node[lblac, right=5pt] at (4.10,2.86) {3};
\draw[ac] (2.55,3.40) -- (2.55,2.86);

\vsciconrev{ic1}{1.68}{3.40}
\node[labeltxt, above=1pt, xshift=-3mm] at (ic1.north) {IC1\\CV$_{DC}$/CQ};
\draw[ac] (ic1.east) -- (2.26,3.40);

\draw[ac] (1.76,2.86) -- (1.76,2.18);
\begin{pgfonlayer}{busbars}\draw[busac] (1.15,2.18) -- (2.92,2.18);\end{pgfonlayer}
\node[lblac, left=1pt] at (1.15,2.18) {4};

\draw[ac] (1.42,2.18) -- (1.42,1.62);
\begin{pgfonlayer}{busbars}\draw[busac] (1.12,1.62) -- (1.82,1.62);\end{pgfonlayer}
\node[lblac, left=1pt] at (1.12,1.62) {5};
\draw[ac] (1.42,1.62) -- (1.42,0.05) -- (4.70,0.05) -- (4.70,0.96);

\draw[ac] (2.48,2.18) -- (2.48,1.70);
\begin{pgfonlayer}{busbars}\draw[busac] (2.12,1.70) -- (2.92,1.70);\end{pgfonlayer}
\node[lblac, right=1pt] at (2.92,1.70) {11};

\draw[ac] (2.48,1.70) -- (2.48,1.20);
\begin{pgfonlayer}{busbars}\draw[busac] (2.10,1.20) -- (3.12,1.20);\end{pgfonlayer}
\node[lblac, right=1pt] at (3.12,1.20) {10};

\draw[ac] (2.48,1.20) -- (2.48,0.66) -- (3.35,0.66);
\begin{pgfonlayer}{busbars}\draw[busac] (3.35,0.42) -- (3.35,0.82);\end{pgfonlayer}
\node[lblac, left=1pt] at (3.35,0.42) {9};

\draw[ac] (3.82,2.86) -- (3.82,1.86);
\begin{pgfonlayer}{busbars}\draw[busac] (3.42,1.86) -- (4.58,1.86);\end{pgfonlayer}
\node[lblac, above=4pt] at (4.40,1.86) {8};
\draw[ac] (3.58,1.86) -- (3.58,0.66) -- (3.35,0.66);

\draw[ac] (4.22,1.86) -- (4.22,1.42);
\begin{pgfonlayer}{busbars}\draw[busac] (4.10,1.42) -- (5.35,1.42);\end{pgfonlayer}
\node[lblac, right=1pt] at (5.35,1.42) {7};
\draw[ac] (5.05,1.42) -- (5.05,0.96);
\begin{pgfonlayer}{busbars}\draw[busac] (4.55,0.96) -- (5.35,0.96);\end{pgfonlayer}
\node[lblac, right=1pt] at (5.35,0.96) {6};

\draw[ac] (4.58,1.86) -- (6.35,1.86);

\vscicon{ic2}{5.05}{0.18}
\node[labeltxt, right=1pt] at (ic2.east) (lbl2) {IC2\\CV$_{DC}$/CQ};
\draw[ac] (5.05,0.96) -- (ic2.north);

\draw[ac] (6.35,3.98) -- (6.35,1.86);

\begin{pgfonlayer}{busbars}\draw[busac] (6.05,3.98) -- (7.24,3.98);\end{pgfonlayer}
\node[lblac, left=1pt] at (6.05,3.98) {12};

\begin{pgfonlayer}{busbars}\draw[busac] (6.05,3.08) -- (6.58,3.08);\end{pgfonlayer}
\node[lblac, left=1pt] at (6.05,3.08) {13};

\begin{pgfonlayer}{busbars}\draw[busac] (6.05,1.86) -- (6.78,1.86);\end{pgfonlayer}
\node[lblac, below=3pt] at (6.42,1.86) {14};

\vscicon{ic3}{7.05}{3.56}
\node[labeltxt, right=1pt] at (ic3.east) (lbl3) {IC3\\CV$_{DC}$/CQ};
\draw[ac] (7.05,3.98) -- (ic3.north);

\draw[dc] (0.48,3.40) -- (0.48,-0.32);
\draw[dc] (0.48,3.40) -- (ic1.west);
\begin{pgfonlayer}{busbars}\draw[busdc] (1.18,3.24) -- (1.18,3.56);\end{pgfonlayer}
\node[lbldc, below=2pt] at (1.18,3.24) {15};

\draw[dc] (0.48,-0.32) -- (7.05,-0.32);
\begin{pgfonlayer}{busbars}\draw[busdc] (1.05,-0.48) -- (1.05,-0.16);\end{pgfonlayer}
\node[lbldc, below=5pt] at (1.05,-0.32) {16};

\draw[dc] (ic2.south) -- (5.05,-0.32);
\begin{pgfonlayer}{busbars}\draw[busdc] (5.05,-0.48) -- (5.05,-0.16);\end{pgfonlayer}
\node[lbldc, below=5pt] at (5.05,-0.32) {17};

\draw[dc] (7.05,-0.32) -- (7.05,3.02);
\draw[dc] (ic3.south) -- (7.05,3.02);

\begin{pgfonlayer}{busbars}\draw[busdc] (6.94,3.02) -- (7.30,3.02);\end{pgfonlayer}
\node[lbldc, right=1pt] at (7.30,3.02) {21};

\draw[dc] (0.48,3.40) -- (0.05,3.40) -- (0.05,-0.75) -- (7.85,-0.75) -- (7.85,2.58);

\draw[dc] (7.05,2.58) -- (8.05,2.58);
\begin{pgfonlayer}{busbars}\draw[busdc] (7.63,2.42) -- (7.63,2.74);\end{pgfonlayer}
\node[lbldc, below=5pt] at (7.63,2.58) {18};

\begin{pgfonlayer}{busbars}\draw[busdc] (6.80,2.12) -- (7.30,2.12);\end{pgfonlayer}
\begin{pgfonlayer}{busbars}\node[lbldc, below right=1pt] at (7.30,2.12) {20};\end{pgfonlayer}

\begin{pgfonlayer}{busbars}\draw[busdc] (6.80,0.95) -- (7.30,0.95);\end{pgfonlayer}
\node[lbldc, below right=1pt] at (7.30,0.95) {19};

\dcdcicon{dcdc}{8.45}{2.58}
\node[labeltxt, below=3pt] at (8.95,2.16) {DC/DC\\CV$_{LV}$ (B1) or\\Droop (B2)};
\draw[dc] (8.05,2.58) -- (dcdc.west);

\draw[lv] (dcdc.east) -- (10.95,2.58);
\vbuslv{8.98}{2.58}{22}
\vbuslv{9.65}{2.58}{23}
\vbuslv{10.35}{2.58}{24}
\vbuslv{10.95}{2.58}{25}

\draw[black, line width=0.6pt, rounded corners=2pt] (8.02,0.04) rectangle (11.22,0.88);
\begin{pgfonlayer}{busbars}\draw[busac] (8.25,0.72) -- (8.90,0.72);\end{pgfonlayer}
\node[labeltxt, text=red, right=4pt] at (8.90,0.72) {MVAC (22.9 kV)};
\begin{pgfonlayer}{busbars}\draw[busdc] (8.25,0.46) -- (8.90,0.46);\end{pgfonlayer}
\node[labeltxt, text=blue, right=4pt] at (8.90,0.46) {MVDC ($\pm$20 kV)};
\begin{pgfonlayer}{busbars}\draw[buslv] (8.25,0.20) -- (8.90,0.20);\end{pgfonlayer}
\node[labeltxt, text=green!60!black, right=4pt] at (8.90,0.20) {LVDC ($\pm$750 V)};

\end{tikzpicture}%
}
\caption{Modified CIGRE AC/DC distribution system.}
\label{fig:dis_grid}
\end{figure}


==> fig/fig_mg71_system.tex <==
\begin{figure}[!t]
\centering
\resizebox{\columnwidth}{!}{%
\begin{tikzpicture}
\draw[black,line width=0.7pt] (26.0,2.2) -- (24.7,2.2);
\draw[black,line width=0.7pt] (24.7,2.2) -- (23.4,2.2);
\draw[black,line width=0.7pt] (23.4,2.2) -- (22.1,2.2);
\draw[black,line width=0.7pt] (22.1,2.2) -- (20.8,2.2);
\draw[black,line width=0.7pt] (20.8,2.2) -- (19.5,2.2);
\draw[black,line width=0.7pt] (19.5,2.2) -- (18.2,2.2);
\draw[black,line width=0.7pt] (18.2,2.2) -- (16.9,2.2);
\draw[black,line width=0.7pt] (16.9,2.2) -- (15.6,2.2);
\draw[black,line width=0.7pt] (15.6,2.2) -- (14.299999999999999,2.2);
\draw[black,line width=0.7pt] (14.299999999999999,2.2) -- (13.0,2.2);
\draw[black,line width=0.7pt] (13.0,2.2) -- (11.7,2.2);
\draw[black,line width=0.7pt] (11.7,2.2) -- (10.399999999999999,2.2);
\draw[black,line width=0.7pt] (10.399999999999999,2.2) -- (9.099999999999998,2.2);
\draw[black,line width=0.7pt] (9.099999999999998,2.2) -- (7.800000000000001,2.2);
\draw[black,line width=0.7pt] (7.800000000000001,2.2) -- (6.5,2.2);
\draw[black,line width=0.7pt] (6.5,2.2) -- (5.199999999999999,2.2);
\draw[black,line width=0.7pt] (5.199999999999999,2.2) -- (3.8999999999999986,2.2);
\draw[black,line width=0.7pt] (24.7,2.2) -- (24.7,0.6);
\draw[black,line width=0.7pt] (24.7,0.6) -- (23.4,0.6);
\draw[black,line width=0.7pt] (23.4,0.6) -- (22.1,0.6);
\draw[black,line width=0.7pt] (22.1,0.6) -- (20.8,0.6);
\draw[black,line width=0.7pt] (23.4,2.2) -- (23.4,3.0);
\draw[black,line width=0.7pt] (23.4,3.0) -- (24.3,3.6);
\draw[black,line width=0.7pt] (24.3,3.6) -- (25.2,4.2);
\draw[black,line width=0.7pt] (15.6,2.2) -- (15.6,4.0);
\draw[black,line width=0.7pt] (15.6,4.0) -- (14.95,4.0);
\draw[black,line width=0.7pt] (14.95,4.0) -- (13.65,4.0);
\draw[black,line width=0.7pt] (13.65,4.0) -- (12.35,4.0);
\draw[black,line width=0.7pt] (12.35,4.0) -- (11.05,4.0);
\draw[black,line width=0.7pt] (11.05,4.0) -- (9.75,4.0);
\draw[black,line width=0.7pt] (9.75,4.0) -- (8.45,4.0);
\draw[black,line width=0.7pt] (8.45,4.0) -- (7.15,4.0);
\draw[black,line width=0.7pt] (16.9,2.2) -- (16.9,3.5);
\draw[black,line width=0.7pt] (12.35,4.0) -- (12.35,5.3);
\draw[black,line width=0.7pt] (11.7,2.2) -- (11.7,2.9);
\draw[black,line width=0.7pt] (20.8,0.6) -- (21.3,0.6) -- (21.3,2.04) arc (-90:90:0.16) -- (21.3,4.2);
\draw[black,line width=0.7pt] (25.2,4.2) -- (26.0,4.8);
\draw[black,line width=0.7pt] (26.0,7.8) -- (24.7,7.8);
\draw[black,line width=0.7pt] (24.7,7.8) -- (23.4,7.8);
\draw[black,line width=0.7pt] (23.4,7.8) -- (22.1,7.8);
\draw[black,line width=0.7pt] (22.1,7.8) -- (20.8,7.8);
\draw[black,line width=0.7pt] (20.8,7.8) -- (19.5,7.8);
\draw[black,line width=0.7pt] (19.5,7.8) -- (18.2,7.8);
\draw[black,line width=0.7pt] (18.2,7.8) -- (16.9,7.8);
\draw[black,line width=0.7pt] (16.9,7.8) -- (15.6,7.8);
\draw[black,line width=0.7pt] (15.6,7.8) -- (14.299999999999999,7.8);
\draw[black,line width=0.7pt] (14.299999999999999,7.8) -- (13.0,7.8);
\draw[black,line width=0.7pt] (13.0,7.8) -- (11.7,7.8);
\draw[black,line width=0.7pt] (11.7,7.8) -- (10.399999999999999,7.8);
\draw[black,line width=0.7pt] (10.399999999999999,7.8) -- (9.099999999999998,7.8);
\draw[black,line width=0.7pt] (9.099999999999998,7.8) -- (7.800000000000001,7.8);
\draw[black,line width=0.7pt] (7.800000000000001,7.8) -- (6.5,7.8);
\draw[black,line width=0.7pt] (6.5,7.8) -- (5.199999999999999,7.8);
\draw[black,line width=0.7pt] (5.199999999999999,7.8) -- (3.8999999999999986,7.8);
\draw[black,line width=0.7pt] (24.7,7.8) -- (24.7,8.6);
\draw[black,line width=0.7pt] (24.7,8.6) -- (24.7,9.4);
\draw[black,line width=0.7pt] (24.7,9.4) -- (24.7,10.2);
\draw[black,line width=0.7pt] (24.7,10.2) -- (24.7,11.0);
\draw[black,line width=0.7pt] (23.4,7.8) -- (23.4,8.6);
\draw[black,line width=0.7pt] (23.4,8.6) -- (23.4,9.4);
\draw[black,line width=0.7pt] (23.4,9.4) -- (23.4,10.2);
\draw[black,line width=0.7pt] (19.5,7.8) -- (19.5,9.6);
\draw[black,line width=0.7pt] (19.5,9.6) -- (18.2,9.6);
\draw[black,line width=0.7pt] (18.2,9.6) -- (16.9,9.6);
\draw[black,line width=0.7pt] (16.9,9.6) -- (15.6,9.6);
\draw[black,line width=0.7pt] (15.6,9.6) -- (14.3,9.6);
\draw[black,line width=0.7pt] (14.3,9.6) -- (13.0,9.6);
\draw[black,line width=0.7pt] (13.0,9.6) -- (11.7,9.6);
\draw[black,line width=0.7pt] (11.7,9.6) -- (10.4,9.6);
\draw[black,line width=0.7pt] (26.0,7.8) -- (26.0,6.12);
\draw[black,line width=1.0pt,fill=white] (25.58,5.28) rectangle (26.42,6.12);
\draw[black,line width=0.7pt] (25.58,5.28) -- (26.42,6.12);
\node[font=\fontsize{10}{12.0}\selectfont] at (25.79,5.91) {$\sim$};
\node[font=\fontsize{10}{12.0}\selectfont] at (26.21,5.49) {$=$};
\draw[black,line width=0.7pt] (26.0,5.28) -- (26.0,4.8);
\node[font=\fontsize{16}{17}\selectfont,black,anchor=west,align=left] at (26.50,5.9) {IC1\\{\fontsize{13}{14}\selectfont $P$-$\omega$/$V_{DC,c}$ droop}\\{\fontsize{13}{14}\selectfont $Q$-$|V_{\mathrm{pcc},c}|$ droop}};
\draw[black,line width=0.7pt] (16.9,3.5) -- (16.9,5.28);
\draw[black,line width=1.0pt,fill=white] (16.48,5.28) rectangle (17.32,6.12);
\draw[black,line width=0.7pt] (16.48,5.28) -- (17.32,6.12);
\node[font=\fontsize{10}{12.0}\selectfont] at (16.69,5.91) {$\sim$};
\node[font=\fontsize{10}{12.0}\selectfont] at (17.11,5.49) {$=$};
\draw[black,line width=0.7pt] (9.1,7.8) -- (9.1,6.9) -- (16.9,6.9) -- (16.9,6.12);
\node[font=\fontsize{16}{17}\selectfont,black,anchor=west,align=left] at (17.40,5.9) {IC2\\{\fontsize{13}{14}\selectfont $P$-$\omega$/$V_{DC,c}$ droop}\\{\fontsize{13}{14}\selectfont $Q$-$|V_{\mathrm{pcc},c}|$ droop}};
\draw[black,line width=0.7pt] (21.3,4.2) -- (21.3,5.28);
\draw[black,line width=1.0pt,fill=white] (20.88,5.28) rectangle (21.72,6.12);
\draw[black,line width=0.7pt] (20.88,5.28) -- (21.72,6.12);
\node[font=\fontsize{10}{12.0}\selectfont] at (21.09,5.91) {$\sim$};
\node[font=\fontsize{10}{12.0}\selectfont] at (21.51,5.49) {$=$};
\draw[black,line width=0.7pt] (15.6,9.6) -- (15.6,8.8) -- (18.8,8.8) -- (18.8,7.96) arc (90:-90:0.16) -- (18.8,6.95) -- (21.3,6.95) -- (21.3,6.12);
\node[font=\fontsize{16}{17}\selectfont,black,anchor=west,align=left] at (21.80,5.9) {IC3\\{\fontsize{13}{14}\selectfont $P$-$\omega$/$V_{DC,c}$ droop}\\{\fontsize{13}{14}\selectfont $Q$-$|V_{\mathrm{pcc},c}|$ droop}};
\draw[black,line width=0.6pt] (16.9,3.5) -- (17.7,3.5);
\node[draw=black,line width=1.0pt,fill=white,rounded corners=1.5pt,inner sep=1pt,font=\fontsize{13}{15.6}\selectfont,minimum width=0.84cm,minimum height=0.56cm] at (17.7,3.5) {DG};
\draw[black,line width=0.6pt] (12.35,5.3) -- (12.35,6.3);
\node[draw=black,line width=1.0pt,fill=white,rounded corners=1.5pt,inner sep=1pt,font=\fontsize{13}{15.6}\selectfont,minimum width=0.84cm,minimum height=0.56cm] at (12.35,6.3) {DG};
\draw[black,line width=0.6pt] (11.7,2.9) -- (10.6,2.9);
\node[draw=black,line width=1.0pt,fill=white,rounded corners=1.5pt,inner sep=1pt,font=\fontsize{13}{15.6}\selectfont,minimum width=0.84cm,minimum height=0.56cm] at (10.6,2.9) {DG};
\draw[black,line width=0.6pt] (21.3,4.2) -- (20.65,4.2);
\node[draw=black,line width=1.0pt,fill=white,rounded corners=1.5pt,inner sep=1pt,font=\fontsize{13}{15.6}\selectfont,minimum width=0.84cm,minimum height=0.56cm] at (20.3,4.2) {DG};
\draw[black,line width=0.6pt] (20.8,7.8) -- (20.8,8.6);
\node[draw=black,line width=1.0pt,fill=white,rounded corners=1.5pt,inner sep=1pt,font=\fontsize{13}{15.6}\selectfont,minimum width=0.84cm,minimum height=0.56cm] at (20.8,8.6) {DG};
\draw[black,line width=0.6pt] (9.099999999999998,7.8) -- (9.1,8.6);
\node[draw=black,line width=1.0pt,fill=white,rounded corners=1.5pt,inner sep=1pt,font=\fontsize{13}{15.6}\selectfont,minimum width=0.84cm,minimum height=0.56cm] at (9.1,8.6) {DG};
\draw[black,line width=0.6pt] (24.7,11.0) -- (25.9,11.0);
\node[draw=black,line width=1.0pt,fill=white,rounded corners=1.5pt,inner sep=1pt,font=\fontsize{13}{15.6}\selectfont,minimum width=0.84cm,minimum height=0.56cm] at (25.9,11.0) {DG};
\draw[black,line width=0.6pt] (15.6,9.6) -- (15.6,10.45);
\node[draw=black,line width=1.0pt,fill=white,rounded corners=1.5pt,inner sep=1pt,font=\fontsize{13}{15.6}\selectfont,minimum width=0.84cm,minimum height=0.56cm] at (15.6,10.45) {DG};
\fill[red] (26.0,2.2) circle (0.15);
\fill[red] (24.7,2.2) circle (0.15);
\fill[red] (23.4,2.2) circle (0.15);
\fill[red] (22.1,2.2) circle (0.15);
\fill[red] (20.8,2.2) circle (0.15);
\fill[red] (19.5,2.2) circle (0.15);
\fill[red] (18.2,2.2) circle (0.15);
\fill[red] (16.9,2.2) circle (0.15);
\fill[red] (15.6,2.2) circle (0.15);
\fill[red] (14.299999999999999,2.2) circle (0.15);
\fill[red] (13.0,2.2) circle (0.15);
\fill[red] (11.7,2.2) circle (0.15);
\fill[red] (10.399999999999999,2.2) circle (0.15);
\fill[red] (9.099999999999998,2.2) circle (0.15);
\fill[red] (7.800000000000001,2.2) circle (0.15);
\fill[red] (6.5,2.2) circle (0.15);
\fill[red] (5.199999999999999,2.2) circle (0.15);
\fill[red] (3.8999999999999986,2.2) circle (0.15);
\fill[red] (24.7,0.6) circle (0.15);
\fill[red] (23.4,0.6) circle (0.15);
\fill[red] (22.1,0.6) circle (0.15);
\fill[red] (20.8,0.6) circle (0.15);
\fill[red] (23.4,3.0) circle (0.15);
\fill[red] (24.3,3.6) circle (0.15);
\fill[red] (25.2,4.2) circle (0.15);
\fill[red] (15.6,4.0) circle (0.15);
\fill[red] (14.95,4.0) circle (0.15);
\fill[red] (13.65,4.0) circle (0.15);
\fill[red] (12.35,4.0) circle (0.15);
\fill[red] (11.05,4.0) circle (0.15);
\fill[red] (9.75,4.0) circle (0.15);
\fill[red] (8.45,4.0) circle (0.15);
\fill[red] (7.15,4.0) circle (0.15);
\fill[red] (16.9,3.5) circle (0.15);
\fill[red] (12.35,5.3) circle (0.15);
\fill[red] (11.7,2.9) circle (0.15);
\fill[red] (21.3,4.2) circle (0.15);
\fill[red] (26.0,4.8) circle (0.15);
\fill[blue] (26.0,7.8) circle (0.15);
\fill[blue] (24.7,7.8) circle (0.15);
\fill[blue] (23.4,7.8) circle (0.15);
\fill[blue] (22.1,7.8) circle (0.15);
\fill[blue] (20.8,7.8) circle (0.15);
\fill[blue] (19.5,7.8) circle (0.15);
\fill[blue] (18.2,7.8) circle (0.15);
\fill[blue] (16.9,7.8) circle (0.15);
\fill[blue] (15.6,7.8) circle (0.15);
\fill[blue] (14.299999999999999,7.8) circle (0.15);
\fill[blue] (13.0,7.8) circle (0.15);
\fill[blue] (11.7,7.8) circle (0.15);
\fill[blue] (10.399999999999999,7.8) circle (0.15);
\fill[blue] (9.099999999999998,7.8) circle (0.15);
\fill[blue] (7.800000000000001,7.8) circle (0.15);
\fill[blue] (6.5,7.8) circle (0.15);
\fill[blue] (5.199999999999999,7.8) circle (0.15);
\fill[blue] (3.8999999999999986,7.8) circle (0.15);
\fill[blue] (24.7,8.6) circle (0.15);
\fill[blue] (24.7,9.4) circle (0.15);
\fill[blue] (24.7,10.2) circle (0.15);
\fill[blue] (24.7,11.0) circle (0.15);
\fill[blue] (23.4,8.6) circle (0.15);
\fill[blue] (23.4,9.4) circle (0.15);
\fill[blue] (23.4,10.2) circle (0.15);
\fill[blue] (19.5,9.6) circle (0.15);
\fill[blue] (18.2,9.6) circle (0.15);
\fill[blue] (16.9,9.6) circle (0.15);
\fill[blue] (15.6,9.6) circle (0.15);
\fill[blue] (14.3,9.6) circle (0.15);
\fill[blue] (13.0,9.6) circle (0.15);
\fill[blue] (11.7,9.6) circle (0.15);
\fill[blue] (10.4,9.6) circle (0.15);
\node[font=\fontsize{13}{15.6}\selectfont,red,fill=white,inner sep=0.4pt] at (26.0,1.7000000000000002) {1};
\node[font=\fontsize{13}{15.6}\selectfont,red,fill=white,inner sep=0.4pt] at (24.7,2.7) {2};
\node[font=\fontsize{13}{15.6}\selectfont,red,fill=white,inner sep=0.4pt] at (23.4,1.7000000000000002) {3};
\node[font=\fontsize{13}{15.6}\selectfont,red,fill=white,inner sep=0.4pt] at (22.1,1.7000000000000002) {4};
\node[font=\fontsize{13}{15.6}\selectfont,red,fill=white,inner sep=0.4pt] at (20.8,1.7000000000000002) {5};
\node[font=\fontsize{13}{15.6}\selectfont,red,fill=white,inner sep=0.4pt] at (19.5,1.7000000000000002) {6};
\node[font=\fontsize{13}{15.6}\selectfont,red,fill=white,inner sep=0.4pt] at (18.2,1.7000000000000002) {7};
\node[font=\fontsize{13}{15.6}\selectfont,red,fill=white,inner sep=0.4pt] at (16.9,1.7000000000000002) {8};
\node[font=\fontsize{13}{15.6}\selectfont,red,fill=white,inner sep=0.4pt] at (15.6,1.7000000000000002) {9};
\node[font=\fontsize{13}{15.6}\selectfont,red,fill=white,inner sep=0.4pt] at (14.299999999999999,1.7000000000000002) {10};
\node[font=\fontsize{13}{15.6}\selectfont,red,fill=white,inner sep=0.4pt] at (13.0,1.7000000000000002) {11};
\node[font=\fontsize{13}{15.6}\selectfont,red,fill=white,inner sep=0.4pt] at (11.7,1.7000000000000002) {12};
\node[font=\fontsize{13}{15.6}\selectfont,red,fill=white,inner sep=0.4pt] at (10.399999999999999,1.7000000000000002) {13};
\node[font=\fontsize{13}{15.6}\selectfont,red,fill=white,inner sep=0.4pt] at (9.099999999999998,1.7000000000000002) {14};
\node[font=\fontsize{13}{15.6}\selectfont,red,fill=white,inner sep=0.4pt] at (7.800000000000001,1.7000000000000002) {15};
\node[font=\fontsize{13}{15.6}\selectfont,red,fill=white,inner sep=0.4pt] at (6.5,1.7000000000000002) {16};
\node[font=\fontsize{13}{15.6}\selectfont,red,fill=white,inner sep=0.4pt] at (5.199999999999999,1.7000000000000002) {17};
\node[font=\fontsize{13}{15.6}\selectfont,red,fill=white,inner sep=0.4pt] at (3.8999999999999986,1.7000000000000002) {18};
\node[font=\fontsize{13}{15.6}\selectfont,red,fill=white,inner sep=0.4pt] at (24.7,0.09999999999999998) {19};
\node[font=\fontsize{13}{15.6}\selectfont,red,fill=white,inner sep=0.4pt] at (23.4,0.09999999999999998) {20};
\node[font=\fontsize{13}{15.6}\selectfont,red,fill=white,inner sep=0.4pt] at (22.1,0.09999999999999998) {21};
\node[font=\fontsize{13}{15.6}\selectfont,red,fill=white,inner sep=0.4pt] at (20.8,0.09999999999999998) {22};
\node[font=\fontsize{13}{15.6}\selectfont,red,fill=white,inner sep=0.4pt] at (23.95,3.0) {23};
\node[font=\fontsize{13}{15.6}\selectfont,red,fill=white,inner sep=0.4pt] at (24.85,3.6) {24};
\node[font=\fontsize{13}{15.6}\selectfont,red,fill=white,inner sep=0.4pt] at (25.75,4.2) {25};
\node[font=\fontsize{13}{15.6}\selectfont,red,fill=white,inner sep=0.4pt] at (15.6,4.5) {26};
\node[font=\fontsize{13}{15.6}\selectfont,red,fill=white,inner sep=0.4pt] at (14.95,4.5) {27};
\node[font=\fontsize{13}{15.6}\selectfont,red,fill=white,inner sep=0.4pt] at (13.65,4.5) {28};
\node[font=\fontsize{13}{15.6}\selectfont,red,fill=white,inner sep=0.4pt] at (12.35,3.5) {29};
\node[font=\fontsize{13}{15.6}\selectfont,red,fill=white,inner sep=0.4pt] at (11.05,4.5) {30};
\node[font=\fontsize{13}{15.6}\selectfont,red,fill=white,inner sep=0.4pt] at (9.75,4.5) {31};
\node[font=\fontsize{13}{15.6}\selectfont,red,fill=white,inner sep=0.4pt] at (8.45,4.5) {32};
\node[font=\fontsize{13}{15.6}\selectfont,red,fill=white,inner sep=0.4pt] at (7.15,4.5) {33};
\node[font=\fontsize{13}{15.6}\selectfont,red,fill=white,inner sep=0.4pt] at (16.4,3.55) {34};
\node[font=\fontsize{13}{15.6}\selectfont,red,fill=white,inner sep=0.4pt] at (12.9,5.3) {35};
\node[font=\fontsize{13}{15.6}\selectfont,red,fill=white,inner sep=0.4pt] at (12.25,2.9) {36};
\node[font=\fontsize{13}{15.6}\selectfont,red,fill=white,inner sep=0.4pt] at (21.85,4.2) {37};
\node[font=\fontsize{13}{15.6}\selectfont,red,fill=white,inner sep=0.4pt] at (26.55,4.8) {38};
\node[font=\fontsize{13}{15.6}\selectfont,blue,fill=white,inner sep=0.4pt] at (26.0,8.3) {39};
\node[font=\fontsize{13}{15.6}\selectfont,blue,fill=white,inner sep=0.4pt] at (24.25,7.3) {40};
\node[font=\fontsize{13}{15.6}\selectfont,blue,fill=white,inner sep=0.4pt] at (23.4,7.3) {41};
\node[font=\fontsize{13}{15.6}\selectfont,blue,fill=white,inner sep=0.4pt] at (22.1,8.3) {42};
\node[font=\fontsize{13}{15.6}\selectfont,blue,fill=white,inner sep=0.4pt] at (20.8,7.3) {43};
\node[font=\fontsize{13}{15.6}\selectfont,blue,fill=white,inner sep=0.4pt] at (19.5,7.3) {44};
\node[font=\fontsize{13}{15.6}\selectfont,blue,fill=white,inner sep=0.4pt] at (18.2,8.3) {45};
\node[font=\fontsize{13}{15.6}\selectfont,blue,fill=white,inner sep=0.4pt] at (16.9,8.3) {46};
\node[font=\fontsize{13}{15.6}\selectfont,blue,fill=white,inner sep=0.4pt] at (15.6,8.3) {47};
\node[font=\fontsize{13}{15.6}\selectfont,blue,fill=white,inner sep=0.4pt] at (14.299999999999999,8.3) {48};
\node[font=\fontsize{13}{15.6}\selectfont,blue,fill=white,inner sep=0.4pt] at (13.0,8.3) {49};
\node[font=\fontsize{13}{15.6}\selectfont,blue,fill=white,inner sep=0.4pt] at (11.7,8.3) {50};
\node[font=\fontsize{13}{15.6}\selectfont,blue,fill=white,inner sep=0.4pt] at (10.399999999999999,8.3) {51};
\node[font=\fontsize{13}{15.6}\selectfont,blue,fill=white,inner sep=0.4pt] at (8.55,7.4) {52};
\node[font=\fontsize{13}{15.6}\selectfont,blue,fill=white,inner sep=0.4pt] at (7.800000000000001,8.3) {53};
\node[font=\fontsize{13}{15.6}\selectfont,blue,fill=white,inner sep=0.4pt] at (6.5,8.3) {54};
\node[font=\fontsize{13}{15.6}\selectfont,blue,fill=white,inner sep=0.4pt] at (5.199999999999999,8.3) {55};
\node[font=\fontsize{13}{15.6}\selectfont,blue,fill=white,inner sep=0.4pt] at (3.8999999999999986,8.3) {56};
\node[font=\fontsize{13}{15.6}\selectfont,blue,fill=white,inner sep=0.4pt] at (24.2,8.6) {57};
\node[font=\fontsize{13}{15.6}\selectfont,blue,fill=white,inner sep=0.4pt] at (24.2,9.4) {58};
\node[font=\fontsize{13}{15.6}\selectfont,blue,fill=white,inner sep=0.4pt] at (24.2,10.2) {59};
\node[font=\fontsize{13}{15.6}\selectfont,blue,fill=white,inner sep=0.4pt] at (24.2,11.0) {60};
\node[font=\fontsize{13}{15.6}\selectfont,blue,fill=white,inner sep=0.4pt] at (22.9,8.6) {61};
\node[font=\fontsize{13}{15.6}\selectfont,blue,fill=white,inner sep=0.4pt] at (22.9,9.4) {62};
\node[font=\fontsize{13}{15.6}\selectfont,blue,fill=white,inner sep=0.4pt] at (22.9,10.2) {63};
\node[font=\fontsize{13}{15.6}\selectfont,blue,fill=white,inner sep=0.4pt] at (19.5,10.1) {64};
\node[font=\fontsize{13}{15.6}\selectfont,blue,fill=white,inner sep=0.4pt] at (18.2,10.1) {65};
\node[font=\fontsize{13}{15.6}\selectfont,blue,fill=white,inner sep=0.4pt] at (16.9,10.1) {66};
\node[font=\fontsize{13}{15.6}\selectfont,blue,fill=white,inner sep=0.4pt] at (15.05,9.2) {67};
\node[font=\fontsize{13}{15.6}\selectfont,blue,fill=white,inner sep=0.4pt] at (14.3,10.1) {68};
\node[font=\fontsize{13}{15.6}\selectfont,blue,fill=white,inner sep=0.4pt] at (13.0,10.1) {69};
\node[font=\fontsize{13}{15.6}\selectfont,blue,fill=white,inner sep=0.4pt] at (11.7,10.1) {70};
\node[font=\fontsize{13}{15.6}\selectfont,blue,fill=white,inner sep=0.4pt] at (10.4,10.1) {71};
\node[anchor=south west, draw=black, line width=0.7pt, rounded corners=3pt, fill=white, inner sep=6pt, font=\fontsize{16}{17}\selectfont] at (4.3,-1.25) {\begin{tabular}{@{}c@{\,\,}l@{\hspace{18pt}}c@{\,\,}l@{}}\tikz[baseline=-0.6ex]\fill[red] (0,0) circle (4.6pt); & AC microgrid (12.67\,kV) & \tikz[baseline=-0.6ex]\fill[blue] (0,0) circle (4.6pt); & DC microgrid (20.67\,kV)\\[5pt]\tikz[baseline=(g.base)]\node[draw=black,line width=1.0pt,fill=white,rounded corners=1.5pt,inner sep=1pt,font=\fontsize{13}{15.6}\selectfont,minimum width=0.84cm,minimum height=0.56cm] (g) {DG}; & AC: $P$-$\omega$ and $Q$-$|V_{i}|$ droop & \tikz[baseline=(g.base)]\node[draw=black,line width=1.0pt,fill=white,rounded corners=1.5pt,inner sep=1pt,font=\fontsize{13}{15.6}\selectfont,minimum width=0.84cm,minimum height=0.56cm] (g) {DG}; & DC: $P$-$V_{DC}$ droop\end{tabular}};
\end{tikzpicture}}
\caption{Modified islanded AC/DC hybrid microgrid.}
\label{fig:mg71_system}
\end{figure}


==> fig/flowchart.tex <==
\begin{figure}[!t]
\centering
\begin{tikzpicture}[
    node distance=0.3cm,
    box/.style={rectangle, rounded corners=3pt, draw, minimum width=5.5cm,
        minimum height=0.6cm, font=\scriptsize, align=center},
    decision/.style={diamond, draw, font=\scriptsize, align=center, aspect=4},
    arr/.style={-{Stealth[length=3pt]}, thick}
]

\node[box] (input) {Input (Section~\ref{sec:gen_mode}): network/load \eqref{eq:ybus}--\eqref{eq:pldc},\\
    generator \eqref{eq:pgac}--\eqref{eq:pgdc}, IC \eqref{eq:pic_ac_droop}--\eqref{eq:qmax_vsc},\\
    voltage transformation \eqref{eq:yft}--\eqref{eq:pconv_hv}};

\node[box, below=of input] (init) {Initialize $\mathbf{x}$ \eqref{eq:state_aug}\\
    $\mathbf{x}_{base}$: flat start, $\mathbf{x}_{G}$, $\mathbf{x}_{IC}$: set-points;\\
    set $\varepsilon$, $\nu=0$};

\node[box, below=of init] (inj) {Compute calculated \& specified injections\\
    $\mathbf{P}_{cal,AC}$, $\mathbf{Q}_{cal,AC}$, $\mathbf{P}_{cal,DC}$ \eqref{eq:pcal_ac}--\eqref{eq:pcal_dc};\\
    $\mathbf{P}_{spec,AC}$, $\mathbf{Q}_{spec,AC}$, $\mathbf{P}_{spec,DC}$ \eqref{eq:psch_ac}--\eqref{eq:psch_dc}\\
    with conversion loss \eqref{eq:pic_dc}};

\node[box, below=of inj] (mismatch) {Evaluate operating conditions and compute\\
    unified mismatch vector $\mathbf{F}_{base}$, $\mathbf{F}_{G}$, $\mathbf{F}_{IC}$\\
    \eqref{eq:mismatch}, \eqref{eq:f_db}, \eqref{eq:f_vsc}; assemble $\mathbf{F}$ \eqref{eq:mismatch_aug}};

\node[decision, below=0.3cm of mismatch] (converge)
    {$\max(|\mathbf{F}|)<\varepsilon$};

\node[box, below=0.3cm of converge] (jacobian) {Assemble $\mathbf{J}$ \eqref{eq:jacobian} with\\
    mode-dependent rows and columns};

\node[box, below=of jacobian] (update) {Update $\mathbf{x}$\\
    $\mathbf{x}^{(\nu+1)} =
    \mathbf{x}^{(\nu)} -
    \left(\mathbf{J}^{(\nu)}\right)^{-1}
    \mathbf{F}^{(\nu)}$};

\node[box, below=0.45cm of update] (output) {Output: bus voltages, AC subgrid frequencies,\\
    generator outputs, converter-bus injections};

\draw[arr] (input) -- (init);
\draw[arr] (init) -- (inj);
\draw[arr] (inj) -- (mismatch);
\draw[arr] (mismatch) -- (converge);
\draw[arr] (converge) -- node[right, font=\scriptsize]{No} (jacobian);
\draw[arr] (jacobian) -- (update);
\draw[arr] (converge.west) -- node[above, font=\scriptsize, pos=0.5]{Yes}
    ($(input.west |- converge.west)+(-0.45,0)$) |- (output.west);
\draw[arr] (update.east) -- ++(0.75,0) coordinate(right)
    |- node[draw, thin, rounded corners=3pt, fill=white, font=\scriptsize, inner sep=3pt, pos=0.25]{$\nu \leftarrow \nu+1$} (inj.east);

\end{tikzpicture}
\caption{Overall flowchart of the proposed augmented NR formulation.}
\label{fig:flowchart}
\end{figure}


==> fig/gen_mode.tex <==
\begin{figure}[!t]
\centering
\resizebox{\columnwidth}{!}{%
\begin{tikzpicture}[
    xscale=1.63,
    yscale=0.605,
    axis/.style={-{Stealth[length=3.2pt]}, line width=0.6pt},
    charline/.style={line width=0.9pt},
    modeline/.style={line width=0.7pt},
    rotarrow/.style={-{Stealth[length=3.6pt]}, line width=0.85pt, blue!65},
    every node/.style={font=\rmfamily\scriptsize}
]

\fill[green!8] (1.85,0) rectangle (2.55,4.32);
\draw[line width=0.35pt, green!50!black!45, dotted] (1.85,0) -- (1.85,4.32);
\draw[line width=0.35pt, green!50!black!45, dotted] (2.55,0) -- (2.55,4.32);
\draw[{Stealth[length=2.4pt]}-{Stealth[length=2.4pt]}, line width=0.45pt, green!50!black]
    (1.85,0.48) -- (2.55,0.48);
\node[font=\rmfamily\scriptsize, text=green!50!black, fill=green!8, inner sep=0.9pt]
    at (2.2,0.48) {$2V_{DB}$};

\draw[axis] (0,0) -- (4.75,0) node[below,xshift=-0.30cm] {$|V_i|$};
\draw[axis] (0,0) -- (0,5.0);
\node[left, font=\rmfamily\scriptsize] at (0,4.85) {$Q_{G,AC,g}$};

\draw[line width=0.4pt, dotted, red!70!black] (0,4.1) -- (4.3,4.1);
\draw[line width=0.4pt, dotted, red!70!black] (0,1.0) -- (4.3,1.0);

\draw[modeline, dashed] (2.2,1.0) -- (2.2,4.1);
\draw[line width=0.6pt] (2.2,0) -- (2.2,0.22);
\node[below, font=\rmfamily\scriptsize] at (2.2,0) {$|V^0_i|$};
\node[font=\rmfamily\scriptsize] at (2.2,4.5) {$m_{qAC,g}\!\approx\!\infty$};

\draw[modeline, dash dot] (0,2.55) -- (4.1,2.55);
\node[left, font=\rmfamily\scriptsize] at (0,2.55) {$Q^0_{G,AC,g}$};
\node[font=\rmfamily\scriptsize] at (3.72,2.90) {$m_{qAC,g}\!\approx\!0$};

\draw[charline, blue!70!black] (0.881,4.1) -- (1.85,2.55);
\draw[charline, green!50!black] (1.85,2.55) -- (2.55,2.55);
\draw[charline, blue!70!black] (2.55,2.55) -- (3.519,1.0);
\node[font=\rmfamily\scriptsize, text=blue!70!black,
      inner sep=0.8pt] at (1.482,3.689) {Droop};

\draw[rotarrow]
    (1.114,3.528) .. controls (0.814,3.178) and (0.854,2.828) .. (1.174,2.680);
\draw[rotarrow]
    (3.286,1.572) .. controls (3.586,1.922) and (3.546,2.272) .. (3.226,2.420);

\draw[modeline, dashed, red!75!black] (0.20,4.1) -- (2.2,4.1);
\draw[modeline, dashed, red!75!black] (2.2,1.0) -- (4.30,1.0);

\draw[modeline, dashed, red!75!black] (0.20,4.1) -- (2.2,4.1);
\draw[modeline, dashed, red!75!black] (2.2,1.0) -- (4.30,1.0);

\draw[charline, red!75!black] (0.20,4.1) -- (0.881,4.1);
\draw[charline, red!75!black] (3.519,1.0) -- (4.30,1.0);
\node[left, font=\rmfamily\scriptsize, text=red!75!black] at (0,4.1) {$Q^{\max}_{G,AC,g}$};
\node[left, font=\rmfamily\scriptsize, text=red!75!black] at (0,1.0) {$Q^{\min}_{G,AC,g}$};

\node[circle, fill=black, inner sep=0pt, minimum size=2.9pt] at (2.2,2.55) {};

\end{tikzpicture}
}
\caption{Generator operating-mode characteristics for the AC reactive-power
output, with the AC and DC active-power outputs taking the same form.}
\label{fig:droop_char}
\end{figure}

